Oscillating asymptotics and conjectures of Andrews

In 1986, Andrews studied the function $\sigma(q)$ from Ramanujan's ``Lost" Notebook, and made several conjectures on its Fourier coefficients $S(n)$, which count certain partition ranks. In 1988, Andrews-Dyson-Hickerson famously resolved these conjectures, relating the coefficients $S(n)$ to the arithmetic of $\mathbb Q(\sqrt{6})$; this relationship was further expounded upon by Cohen in his work on Maass waveforms, and was more recently extended by Zwegers and by Li and Roehrig. A closer inspection of Andrews' original work on $\sigma(q)$ reveals additional related functions and conjectures, which we study in this paper. In particular, we study the function $v_1(q)$, also from Ramanujan's ``Lost" Notebook, a $q$-hypergeometric series with partition-theoretic Fourier coefficients $V_1(n)$, and prove two of Andrews' conjectures on $V_1(n)$ which are parallel to his original conjectures on $S(n)$. Our methods differ from those used by Andrews-Dyson-Hickerson, and require a blend of novel techniques inspired by Garoufalidis' and Zagier's recent work on asymptotics of Nahm sums, with classical techniques including the Circle Method in Analytic Number Theory; our methods may also be applied to determine the asymptotic behavior of similar $q$-hypergeometric series of interest which are not amenable to classical techniques. We also offer explanations of additional related conjectures of Andrews, ultimately connecting the asymptotics of $V_1(n)$ to the arithmetic of $\mathbb Q(\sqrt{-3})$.

==> contour2.tex <==

%\todo{angles!!!}

%Assuming $z=he^{\pi i/4}$, i.e. $\phi = \frac \pi 4 = 0.78539816\ldots$


%\begin{figure}[h]
\centering 
\tikzmath{
%We compute for z = h e^{I*Pi/8}
\x1 = {sqrt(2+sqrt(2))/2};
\y1 ={sqrt(2-sqrt(2))/2}; 
%Radius of the arc around 0
\d0 = .25;
%Radius of the arc in C_R
\Rr = 3.5;
%Radius of argument in I, resp IV. quadrant
\RI = 1.75; \RIV = 1.25; 
}
	\begin{tikzpicture}

%%		add args
%		I. quadrant
		\draw[gray, thick] ({\RI*\x1},{\RI*\y1}) arc [start angle=22.5, delta angle=-22.5, radius=\RI];
		\node[gray] at (2.55,0.5) {\tiny$\frac \pi 4 - \frac {\arg\varphi} 2-\varepsilon$};
%		IV. quadrant
		\draw[gray, thick] ({\RIV*\y1},{-\RIV*\x1}) arc [start angle=-67.5, delta angle=67.5, radius=\RIV];
		\node[gray] at (1.65,-1.25) {\tiny $\frac \pi 4 + \frac  {\arg\varphi} 2-\varepsilon$};



%%		cordi
		\draw[black, thick,->] (-4,0) -- (4,0)	node[anchor=west]{$\R$};
		\draw[black, thick,->] (0,-4) -- (0,3)	node[anchor=south]{$i\R$};

%%		poles
		\filldraw [red] (0,0) circle (.08);
		\filldraw [red] (1,0) circle (.08);
		\filldraw [red] (2,0) circle (.08);
		\filldraw [red] (3,0) circle (.08);
%		\filldraw [red] (4,0) circle (.08);
		\filldraw [red] (-1,0) circle (.08);
		\filldraw [red] (-2,0) circle (.08);
		\node[red, anchor = south] at (-2,.25) {poles at $2\Z$};
		\filldraw [red] (-3,0) circle (.08);
		\filldraw [red] (-4,0) circle (.08);






%%		C_R
		\draw[orange, very thick] ({\Rr*\x1},{\Rr*\y1}) arc [start angle=22.5, delta angle=-90, radius=\Rr];
%		add C_r
		\node[orange] at (3,-1) {$C_R$};



%%		L_R
%		in
		\draw[blue, very thick] ({(\Rr+.02)*\y1},{-(\Rr+.02)*\x1}) -- ({(\d0-0.02)*\y1},{-(\d0-0.02)*\x1});
%		out
		\draw[blue, very thick] ({(\d0-.02)*\x1},{(\d0-.02)*\y1}) -- ({(\Rr+.02)*\x1},{(\Rr+.02)*\y1});
		\node[blue] at (2,1.5) {$L_R$};

%%		arc around 0
		\draw[blue, very thick] ({\d0*\x1},{\d0*\y1}) arc [start angle=22.5, delta angle=270, radius=.25];

	\end{tikzpicture}
%\caption{Contours $L_R$, $L_\infty$ and $C_R$}\label{figure_contour}
%\end{figure}



==> contourS.tex <==

\centering 
\tikzmath{
%We compute for z = h e^{I*Pi/8}
\x1 = {sqrt(2+sqrt(2))/2};
\y1 ={sqrt(2-sqrt(2))/2}; 
%Radius of the arc around 0
\d0 = .25;
%Radius of the arc in C_R
\Rr = 3.5;
%Radius of argument in I, resp IV. quadrant
\RI = 1.75; \RIV = 1.25; 
}
\begin{tikzpicture}

%%		cordi
		\draw[black, thick,->] (-4,0) -- (4,0)	node[anchor=west]{$\R$};
		\draw[black, thick,->] (0,-4) -- (0,4)	node[anchor=south]{$i\R$};

%%		poles
		\filldraw [red] (0,0) circle (.08);
		\filldraw [red] (-\y1,\x1) circle (.08);
		\filldraw [red] (-2*\y1,2*\x1) circle (.08);
		\filldraw [red] (-3*\y1,3*\x1) circle (.08);
		\filldraw [red] (-4*\y1,4*\x1) circle (.08);
		\filldraw [red] (1*\y1,-1*\x1) circle (.08);
		\filldraw [red] (2*\y1,-2*\x1) circle (.08);
		\filldraw [red] (3*\y1,-3*\x1) circle (.08);
		\filldraw [red] (4*\y1,-4*\x1) circle (.08);
		\node[red] at (-3,3) {poles at $2iz\Z$};


\draw[blue, very thick,-] 
({-\y1/\x1*(2-2/3)},4/3) -- (-\y1/\x1*2,0);
\draw[blue, very thick,<-] 
(-\y1/\x1*2,0) -- (-4*\y1/\x1,-4);

\draw[blue, very thick,->] 
({-\y1/\x1*(2-2/3)},4/3) -- (\y1/\x1*2,0);
\draw[blue, very thick,] 
(\y1/\x1*2,0) -- (4,{4/5 - 8*\x1/\y1/5)});
%\node[blue, anchor=south west] at (2,-1) {$\gamma'$};
\node[blue] at (-1.5,-1) {$\mathcal S$};

\begin{comment}
\begin{axis}[
	axis line style={draw=none},
	tick style = {draw=none},
	xticklabels={,,},
	yticklabels={,,},
	%axis x line=center,
	%axis y line=center,
	xshift = -60,
	yshift = -100,
	ymax = .1,
	ymin = -.3
	]
\addplot [blue, very thick,  domain=-20:20, samples=100,rotate=22.5] plot ({\x},{-ln(sqrt(2-cos(-4*\x)))});
\end{axis}
\filldraw [black] ({-1.26},0) circle (.08) node[anchor=south east] {$-\frac \pi {12}$};
\end{comment}

\end{tikzpicture}


==> contourS1.tex <==

\centering 
\tikzmath{
%We compute for z = h e^{I*Pi/8}
\x1 = {sqrt(2+sqrt(2))/2};
\y1 ={sqrt(2-sqrt(2))/2}; 
%Radius of the arc around 0
\d0 = .25;
%Radius of the arc in C_R
\Rr = 3.5;
%Radius of argument in I, resp IV. quadrant
\RI = 1.75; \RIV = 1.25; 
}

\begin{tikzpicture}

%%		cordi
		\draw[black, thick,->] (-4,0) -- (4,0)	node[anchor=west]{$\R$};
		\draw[black, thick,->] (0,-4) -- (0,4)	node[anchor=south]{$i\R$};

%%		banch cuts
	\draw[red, very thick] (0,0) -- (4*\y1/\x1,-4);
	\draw[red, very thick] (0+3,0) -- ({(-4*\y1+3)/\x1},4);
	\draw[red, very thick] (0-3,0) -- ({(-4*\y1-3)/\x1},4);

	\node[red, anchor=south] at ({(-4*\y1+3)/\x1},4) {\tiny{$\re((v-\frac \pi2)/\varphi) = 0$}};
	\node[red, anchor=south] at ({(-4*\y1-3)/\x1},4) {\tiny{$\re(v+\frac \pi2 )/\varphi) = 0$}};
	\node[red, anchor=south west] at (4*\y1/\x1,-4) {\tiny{$\re(v/\varphi) = 0$}};

%% new contour
\draw[blue, very thick,-] 
({-\y1/\x1*(2-2/3)},4/3) -- (-\y1/\x1*2,0);
\draw[blue, very thick,<-] 
(-\y1/\x1*2,0) -- (-4*\y1/\x1,-4);

\draw[blue, very thick,->] 
({-\y1/\x1*(2-2/3)},4/3) -- (\y1/\x1*2,0);
\draw[blue, very thick,] 
(\y1/\x1*2,0) -- (4,{4/5 - 8*\x1/\y1/5)});
\node[blue, anchor=south west] at (2,-1) {$\gamma'$};
\node[blue, anchor=south west] at (-1.5,-1) {$\gamma$};


\begin{comment}
\begin{axis}[
	axis line style={draw=none},
	tick style = {draw=none},
	xticklabels={,,},
	yticklabels={,,},
	%axis x line=center,
	%axis y line=center,
	xshift = -60,
	yshift = -100,
	ymax = .1,
	ymin = -.3
	]
\addplot [blue, very thick,  domain=-20:20, samples=100,rotate=22.5] plot ({\x},{-ln(sqrt(2-cos(-4*\x)))});
\end{axis}
\end{comment}
\filldraw [black] (-\y1/\x1*2,0) circle (.06) node[anchor=south east] {$-\frac \pi {12}$};
\end{tikzpicture}


==> contourihLinfty.tex <==
\centering
\tikzmath{
%We compute for z = h e^{I*Pi/8}
\x1 = {sqrt(2+sqrt(2))/2};
\y1 = {sqrt(2-sqrt(2))/2}; 
%Radius of the arc around 0
\d0 = .25;
%Radius of the arc in C_R
\Rr = 4;
%Radius of argument in I, resp IV. quadrant
\RI = 1.75; \RIV = 1.25; 
}
\begin{tikzpicture}

%%		add args
%		I. quadrant
		\draw[gray, thick] ({-\RI*\y1},{-\RI*\x1}) arc [start angle=-22.5-90, delta angle=22.5, radius=\RI];
		\node[gray] at (-1.75,-1) {$\frac \pi 4 - \frac {\arg\varphi} 2 - \varepsilon$};
%		IV. quadrant
		\draw[gray, thick] ({\RIV*\x1},{-\RIV*\y1}) arc [start angle=-22.5, delta angle=-67.5, radius=\RIV];
		\node[gray] at (1.75,-1.3) {$\frac \pi 4 + \frac {\arg\varphi} 2 - \varepsilon$};

%%		cordi
		\draw[black, thick,->] (-4,0) -- (4,0)	node[anchor=west]{$\R$};
		\draw[black, thick,->] (0,-4) -- (0,4)	node[anchor=south]{$i\R$};

%%		poles
		\filldraw [red] (0,0) circle (.08);
		\filldraw [red] (-\y1,\x1) circle (.08);
		\filldraw [red] (-2*\y1,2*\x1) circle (.08);
		\filldraw [red] (-3*\y1,3*\x1) circle (.08);
		\filldraw [red] (-4*\y1,4*\x1) circle (.08);
		\filldraw [red] (1*\y1,-1*\x1) circle (.08);
		\filldraw [red] (2*\y1,-2*\x1) circle (.08);
		\filldraw [red] (3*\y1,-3*\x1) circle (.08);
		\filldraw [red] (4*\y1,-4*\x1) circle (.08);
		\node[red] at (-3,3) {poles at $2iz\Z$};

%%		L_R
%		in
		\draw[blue, very thick] ({-\y1/\x1*4},{-4}) -- ({-(\d0-.02)*\y1},{-(\d0-.02)*\x1});
		\draw[blue, very thick,>-] ({-\y1/\x1*4/2},{-4/2}) -- ({-(\d0-.02)*\y1},{-(\d0-.02)*\x1});

%		out
		\draw[blue, very thick] ({(\d0-.02)*\x1},{-(\d0-.02)*\y1}) -- ({4},{-\y1/\x1*4});
		\draw[blue, very thick,->] ({(\d0-.02)*\x1},{-(\d0-.02)*\y1}) -- ({4/2},{-\y1/\x1*4/2});

%		legend
		\node[blue] at (2.5,-.5) {$-i\varphi L_\infty$};

%%		arc around 0
		\draw[blue, very thick] ({\d0*\x1},{-\d0*\y1}) arc [start angle=-22.5, delta 
angle=270, radius=.25];





\end{tikzpicture}


